Learning to Generate 3D Shapes with Generative Cellular Automata

We present a probabilistic 3D generative model, named Generative Cellular Automata, which is able to produce diverse and high quality shapes. We formulate the shape generation process as sampling from the transition kernel of a Markov chain, where the sampling chain eventually evolves to the full shape of the learned distribution. The transition kernel employs the local update rules of cellular automata, effectively reducing the search space in a high-resolution 3D grid space by exploiting the connectivity and sparsity of 3D shapes. Our progressive generation only focuses on the sparse set of occupied voxels and their neighborhood, thus enabling the utilization of an expressive sparse convolutional network. We propose an effective training scheme to obtain the local homogeneous rule of generative cellular automata with sequences that are slightly different from the sampling chain but converge to the full shapes in the training data. Extensive experiments on probabilistic shape completion and shape generation demonstrate that our method achieves competitive performance against recent methods.

==> figures/searchspace_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.367463in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.368828in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.370835in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.376940in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.380900in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.385286in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.389915in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.394735in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.399554in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.403510in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.407139in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.410240in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.413165in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.415664in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.418082in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.422062in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.424690in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.427551in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.430365in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.433425in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.437283in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.445209in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.449513in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.459160in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.478715in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.483890in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.506373in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.529067in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.531405in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.534507in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.535456in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.536114in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.536676in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.537134in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.539152in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.539942in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.540147in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.540148in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.540144in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.540227in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.540356in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.540249in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.540049in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.540131in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.539994in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.539745in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.539583in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.539583in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.539446in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.539264in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.539193in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.538859in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.538559in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.538432in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.538352in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.538432in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.538422in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.538170in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.537883in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.537609in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.536954in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.536709in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.600669in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.600955in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.600931in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.600439in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.600333in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.600353in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.600568in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.600333in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.600212in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.599365in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.599184in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.599235in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.598997in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.599351in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.599055in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.597446in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.590535in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.586497in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.578373in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.556753in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.551750in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.546264in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.536073in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.523183in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.516731in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.510143in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.503414in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.496240in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.489286in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.474217in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.466058in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.457364in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.448252in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.438302in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.427854in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.417534in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.407758in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.398573in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.390720in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.384249in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.379103in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.375029in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.371838in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.369439in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.367833in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366824in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.369650in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.374818in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.383383in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.413266in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.434873in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.490631in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.522280in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.553737in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.610390in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.631024in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.668368in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.681616in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.716584in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.853854in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.940805in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.977403in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{1.023943in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.042986in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{1.040453in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{1.023100in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.013442in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{1.010374in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{1.004942in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.004600in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{1.003625in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.999084in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.997417in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{1.402238in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.396482in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{1.392912in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.381510in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{1.379650in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{1.379207in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.376390in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{1.371622in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{1.370579in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{1.367401in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{1.361989in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{1.349282in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{1.346771in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.342441in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{1.339682in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.337951in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{1.331535in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{1.328919in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{1.326049in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.323408in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.320975in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.311899in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{1.304957in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.279389in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{1.271213in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.263583in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{1.245861in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{1.235741in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{1.223292in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{1.160072in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{1.114224in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.996502in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.971681in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.923911in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.700434in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.648868in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.552128in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.510176in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.474206in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.444100in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.400538in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.386201in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.376284in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.370141in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366739in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.367758in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.369377in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.371676in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.374591in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.377538in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.380264in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.382876in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.385192in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.387293in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.389366in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.391261in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.393178in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.395208in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.397248in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.398866in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.400588in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.402295in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.404368in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.410123in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.411238in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.412341in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.413432in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.414672in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.415565in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.416641in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.417769in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.418221in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.418866in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.419226in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.419590in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.419937in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.420279in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.420449in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.420959in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.421276in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.421553in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.421681in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.421736in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.421869in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.422115in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.422347in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.422701in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.422811in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.423247in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.423469in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.423725in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.423797in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.423796in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.423934in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.423994in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.424142in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.424199in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.424018in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.423816in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.423747in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.423705in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.423570in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.423621in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.423608in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.423631in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.423568in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.423441in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.423355in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.423299in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.423283in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.423212in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.423309in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.423270in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.423288in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.423168in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.423189in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.423369in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.423265in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.423303in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.423289in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.423221in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.423216in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.423316in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.423242in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.423291in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.423335in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.423390in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.423458in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.423487in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.423439in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.423516in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.423501in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.423507in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.423442in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.423467in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.423429in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.474143in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.474528in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.474460in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.474699in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.474884in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.475098in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.475209in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.475360in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.475386in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.475637in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.475640in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.475493in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.475500in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.475519in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.475546in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.475588in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.475771in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.475797in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.475907in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.475996in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.476003in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.475891in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.475904in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.475971in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.475984in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.476049in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.476067in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.475932in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.475824in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.475852in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.476119in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.476140in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.476040in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.475924in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.475784in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.475853in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.475930in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.475982in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.475721in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.475680in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.475753in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.475660in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.475725in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.475573in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.475926in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.475738in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.475540in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.475219in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.474883in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.473986in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.473292in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.472291in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.471106in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.469871in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.466864in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.459390in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.456553in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.453600in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.450322in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.446712in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.442935in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.438889in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.434415in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.428974in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.418207in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.412296in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.406470in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.400926in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.395685in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.390700in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.386418in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.382555in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.379016in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.375601in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.372501in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.369913in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.368079in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366871in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.369812in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.375186in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.383672in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.395375in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.410156in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.426668in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.444314in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.479613in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.539027in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.560586in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.565595in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.578272in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.583719in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.595952in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.600408in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.604623in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.604106in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.602446in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.599527in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.595798in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.595303in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.595479in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.593933in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.590103in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.589646in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.589797in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.589481in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.589214in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.586981in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.586539in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.584889in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.580368in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.580641in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.581666in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.581373in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.581459in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.579915in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.579618in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.580334in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.580843in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.581145in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.581026in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.580350in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.580870in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.581625in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.582467in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.583109in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.583646in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.583613in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.781310in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.781141in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.781748in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.781911in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.783009in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.784888in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.786484in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.786404in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.786037in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.789995in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.787849in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.788417in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.786404in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.785324in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.779098in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.774530in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.781505in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.771556in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.765009in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.748931in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.719750in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.636877in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.523481in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.497915in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.474649in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.432785in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.414440in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.398532in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.385602in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.376302in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.370188in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366909in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.368272in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.370277in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.372904in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.375739in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.378939in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.382272in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.385720in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.388903in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.391570in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.393609in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.395679in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.400069in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.405018in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.407590in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.410283in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.412795in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.415537in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.419797in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.421731in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.424509in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.427701in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.431009in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.434140in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.436933in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.439794in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.441904in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.446677in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.448978in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.450830in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.453889in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.455587in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.459200in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.462148in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.462748in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.464298in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.466947in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.468236in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.468828in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.469421in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.469847in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.470169in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.470582in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.471025in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.471191in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.471683in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.471866in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.472033in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.472219in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.472275in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.472570in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.472464in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.472388in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.472237in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.472265in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.472249in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.472084in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.472016in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.472011in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.471828in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.471747in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.471607in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.471470in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.471329in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.471251in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.471238in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.471118in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.471082in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.471168in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.471341in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.471289in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.630573in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.630300in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.629941in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.627971in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.627700in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.624922in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.623937in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.622573in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.618744in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.612734in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.610720in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.609371in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.607702in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.606367in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.605236in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.604698in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.601518in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.593895in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.587628in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.582477in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.574057in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.566966in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.562833in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.549925in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.545427in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.540160in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.528777in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.522747in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.516892in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.504154in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.496938in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.480371in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.461877in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.452536in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.444405in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.436771in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.429703in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.423679in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.416884in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.409735in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.402217in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.394371in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.387277in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.377444in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.374006in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.371095in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.368817in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.367147in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.368307in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.368307in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.376043in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.392498in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.419526in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.456988in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.504400in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.770038in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.827944in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.869200in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.866820in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.873944in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.894879in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.889732in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.890763in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.888101in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.869064in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.860143in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.858005in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.855343in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.855885in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.844746in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.842313in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.837983in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.835133in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.826065in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.816005in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.812562in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.809784in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.808845in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{2.493636in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{2.493636in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{2.490598in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{2.479157in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{2.473717in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{2.469688in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{2.465381in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{2.462110in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{2.458827in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{2.454644in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.452745in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{2.449974in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{2.445105in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{2.441988in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.440766in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{2.439508in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{2.435036in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{2.429525in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{2.425149in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{2.408575in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{2.400678in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{2.395065in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{2.386072in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{2.376146in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{2.358238in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{2.348206in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.338784in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{2.327545in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{2.318942in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{2.311259in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{2.295136in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{2.276667in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{2.264306in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{2.252787in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{2.241935in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{2.230241in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{2.222755in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{2.214639in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{2.206556in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{2.215840in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{2.211480in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{2.182344in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{2.157480in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{2.142064in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{2.110542in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{2.077379in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{2.054583in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{2.033642in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{2.009043in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.987595in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{1.965407in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{1.939946in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.884327in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{1.858043in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{1.709629in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{1.537434in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{1.459257in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{1.421079in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{1.341856in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.586087in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.521246in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.468094in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.396536in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.377408in}}%
\pgfpathlineto{\pgfqpoint{0.422727in}{0.368307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422727in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422727in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918595in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918595in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414463in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414463in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910331in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910331in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406198in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406198in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902066in}{0.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902066in,y=0.197500in,,top]{\color{textcolor}\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=0.119600in,,top]{\color{textcolor}\fontsize{9.500000}{11.400000}\selectfont time steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{0.366332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190238in, y=0.342220in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{0.694923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190238in, y=0.670810in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.023514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190238in, y=0.999401in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.352104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190238in, y=1.327992in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.680695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190238in, y=1.656582in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{2.009285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142977in, y=1.985173in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{2.337876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142977in, y=2.313764in, left, base]{\color{textcolor}\fontsize{2.700000}{3.240000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in,y=1.430000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.500000}{11.400000}\selectfont occupancy rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366746in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.367648in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.369133in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.371336in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.374299in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.378022in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.382575in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.388003in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.394244in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.401247in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.408544in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.429246in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.440861in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.455674in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.465482in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.475078in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.480233in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.495448in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.500253in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.505455in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.520064in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.524608in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.529379in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.538261in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.546435in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.549774in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.552910in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.560630in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.562423in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.563917in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.566274in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.566853in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.567427in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.567866in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.569805in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.570117in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.570173in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.570250in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.570131in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.570014in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.570171in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.569890in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.569855in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.569723in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.569821in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.569895in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.569781in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.569319in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.569419in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.569625in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.569490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.369895in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.375551in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.384792in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.398269in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.416491in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.439486in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.467672in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.787900in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.834509in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.868002in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.883327in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.981848in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.048041in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.107524in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{1.131352in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.173873in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{1.178693in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.182324in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{1.185995in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{1.190915in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.191821in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.192695in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{1.193612in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{1.194463in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{1.194657in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{1.197063in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.197160in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{1.197287in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{1.197889in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{1.198243in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{1.199111in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.198358in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.197916in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.198250in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.198588in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{1.198819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.366805in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.367919in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.369645in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.372088in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.375096in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.378277in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.381409in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.387946in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.391489in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.395146in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.398866in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.402737in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.410538in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.417501in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.420592in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.423652in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.426489in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.429196in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.431862in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.433895in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.435866in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.439564in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.442675in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.443820in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.444663in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.445578in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.446259in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.446788in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.447749in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.447994in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.448601in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.448730in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.448919in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.449003in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.449246in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.449615in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.449700in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.449789in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.449929in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.450131in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.450025in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.449986in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.449820in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.449839in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.449862in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.449835in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.449801in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.449730in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.449722in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.449676in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.449603in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.449540in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.449491in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.449448in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.449408in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.449442in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.449439in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.449434in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.449471in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.449463in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.449460in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.449409in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.449301in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.449317in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.449345in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.449225in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.449195in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.449109in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.449044in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.448959in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.448919in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.448829in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.448777in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.448785in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.448780in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.448735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.367116in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.370000in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.375744in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.384637in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.412298in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.429727in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.448489in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.468287in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.509720in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.531346in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.552766in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.573667in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.625068in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.645573in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.684657in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.689873in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.690718in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.687128in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.683626in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.682686in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.682839in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.682903in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.684188in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.684993in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.684751in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.684559in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.684122in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.683832in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.683478in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.683792in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.683939in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.683950in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.683802in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.683692in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.683407in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.682738in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.682511in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.682408in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.682435in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.682552in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.682419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.367028in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.368544in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.370686in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.373455in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.376592in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.380316in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.384774in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.390045in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.395560in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.400653in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.405247in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.409679in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{0.413744in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{0.423441in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{0.428777in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{0.434734in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{0.440697in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.446583in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.452279in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.466092in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{0.475224in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.484378in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{0.488547in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{0.492611in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{0.495915in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{0.499582in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.505905in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{0.508898in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{0.511442in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.513973in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.518264in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{0.522154in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{0.526636in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{0.530575in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.531504in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{0.534901in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{0.535413in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{0.535545in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.536198in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.536736in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.538348in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{0.540587in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{0.542209in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{0.542608in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{0.543202in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.543740in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{0.544754in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.545174in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{0.545566in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{0.546143in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{0.547974in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{0.548619in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{0.548755in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.549040in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{0.549298in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{0.549465in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{0.549650in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.549635in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.549730in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{0.549831in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{0.550307in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.550551in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.550805in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{0.550957in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{0.551481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.260000in}}{\pgfqpoint{2.700000in}{2.340000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422727in}{0.368307in}}%
\pgfpathlineto{\pgfqpoint{0.447521in}{0.376725in}}%
\pgfpathlineto{\pgfqpoint{0.472314in}{0.394517in}}%
\pgfpathlineto{\pgfqpoint{0.497107in}{0.423089in}}%
\pgfpathlineto{\pgfqpoint{0.521901in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{0.546694in}{0.512823in}}%
\pgfpathlineto{\pgfqpoint{0.571488in}{0.574486in}}%
\pgfpathlineto{\pgfqpoint{0.596281in}{0.645676in}}%
\pgfpathlineto{\pgfqpoint{0.621074in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.808445in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.886124in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{1.068764in}}%
\pgfpathlineto{\pgfqpoint{0.794628in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{0.819421in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{1.202860in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{1.229488in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{1.263896in}}%
\pgfpathlineto{\pgfqpoint{1.067355in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{1.300183in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{1.317429in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{1.346909in}}%
\pgfpathlineto{\pgfqpoint{1.191322in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{1.373888in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{1.290496in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{1.432067in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.441235in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{1.439256in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{1.478062in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{1.498703in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{1.662397in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{1.687190in}{1.535223in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{1.530862in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.543063in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{1.548757in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.558651in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.910331in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{1.572062in}}%
\pgfpathlineto{\pgfqpoint{1.959917in}{1.575060in}}%
\pgfpathlineto{\pgfqpoint{1.984711in}{1.578449in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.581844in}}%
\pgfpathlineto{\pgfqpoint{2.034298in}{1.584929in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{1.593095in}}%
\pgfpathlineto{\pgfqpoint{2.108678in}{1.596976in}}%
\pgfpathlineto{\pgfqpoint{2.133471in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{1.604224in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{1.607618in}}%
\pgfpathlineto{\pgfqpoint{2.207851in}{1.611134in}}%
\pgfpathlineto{\pgfqpoint{2.232645in}{1.613372in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{2.282231in}{1.616140in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.618403in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{1.624258in}}%
\pgfpathlineto{\pgfqpoint{2.406198in}{1.626303in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{1.628481in}}%
\pgfpathlineto{\pgfqpoint{2.530165in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{2.579752in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.632498in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.633509in}}%
\pgfpathlineto{\pgfqpoint{2.654132in}{1.635106in}}%
\pgfpathlineto{\pgfqpoint{2.678926in}{1.636243in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.637538in}}%
\pgfpathlineto{\pgfqpoint{2.728512in}{1.639632in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.644099in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{1.646129in}}%
\pgfpathlineto{\pgfqpoint{2.827686in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{2.877273in}{1.650557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.260000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{2.494842in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{2.494842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=2.458383in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont occupied (car)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{2.345536in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{2.345536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=2.309078in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont neighborhood (car)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{2.196231in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{2.196231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=2.159772in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont occupied (airplane)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{2.046925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=2.010467in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont neighborhood (airplane)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{1.897619in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{1.897619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=1.861161in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont occupied (chair)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{1.748314in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{1.748314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708563in,y=1.711856in,left,base]{\color{textcolor}\fontsize{7.500000}{9.000000}\selectfont neighborhood (chair)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

